Finite-Volume Step Scaling at Fixed Truncation in (2+1)D Hamiltonian U(1) Lattice Gauge Theory

We propose a finite-volume scheme to perform controlled continuum extrapolations of the lattice step-scaling function, a key ingredient for determining the running coupling in a Hamiltonian lattice gauge theory in small volumes. As a testbed, we employ a dual Hamiltonian formulation of pure U(1) gauge theory in (2+1) dimensions and an operator basis that remains efficient toward weak coupling. We describe the implementation of static external charges on the spatial lattice and study, using matrix product states, the resulting confining string, from which we extract the static potential and a force-based renormalized coupling. The result is a stable lattice-spacing extrapolation at fixed truncation $\Lambda$ and transverse lattice extent $N_y$; a full compact-U(1) continuum result additionally requires $\Lambda$ convergence and control of the transverse physical extent. The method is readily extendable to other gauge groups and dimensions, providing a pathway toward Hamiltonian step-scaling studies in other theories.

==> figures/Dual.tex <==
\begin{tikzpicture}[
  scale=1.0,
  x={(1cm,0cm)},
  y={({cos(60)*0.7cm},{sin(60)*-0.4cm})},
  z={(0cm,1.0cm)},
  site/.style={circle, fill=black!50, draw=black!70, inner sep=0pt, minimum size=5pt},
  link/.style={thick, gray!60},
  duallink/.style={ultra thick, violet, line cap=round,
    postaction={decorate, decoration={
      markings,
      mark=at position 0.5 with {\arrow[scale=1.5]{Stealth}}
    }}
  },
  plaq/.style={fill=violet!20, fill opacity=0.55, draw=violet!70, thick},
]

\def\tmin{0}
\def\tmax{2}

\draw[-Stealth, thick, black!80] (-0.35,-0.35,0) -- (3.2,-0.35,0)
  node[below, font=\small] {$x$};
\draw[-Stealth, thick, black!80] (-0.35,-0.35,0) -- (-0.35,3.2,0)
  node[below right, font=\small] {$y$};
\draw[-Stealth, thick, black!80] (-0.35,-0.35,0) -- (-0.35,-0.35,3.0)
  node[above, font=\small] {$\tau$};

\foreach \t in {0,1,2}{
  \foreach \yy in {0,1,2}{
    \foreach \xx in {0,1}{
      \draw[link] (\xx,\yy,\t) -- (\xx+1,\yy,\t);
    }
  }
  \foreach \xx in {0,1,2}{
    \foreach \yy in {0,1}{
      \draw[link] (\xx,\yy,\t) -- (\xx,\yy+1,\t);
    }
  }
}

\foreach \xx in {0,1,2}{
  \foreach \yy in {0,1,2}{
    \foreach \t in {0,1}{
      \draw[link] (\xx,\yy,\t) -- (\xx,\yy,\t+1);
    }
  }
}

\fill[plaq]
  (1,1,1) -- (2,1,1) -- (2,2,1) -- (1,2,1) -- cycle;
\draw[violet!80, thick]
  (1,1,1) -- (2,1,1) -- (2,2,1) -- (1,2,1) -- cycle;

\foreach \t in {0,1,2}{
  \foreach \xx in {0,1,2}{
    \foreach \yy in {0,1,2}{
      \node[site] at (\xx,\yy,\t) {};
    }
  }
}

\draw[duallink, violet]
  (1.5, 1.5, 0.4) -- (1.5, 1.5, 1.6);

\node[circle, fill=violet, inner sep=0pt, minimum size=6pt] at (1.5,1.5,1) {};

\begin{scope}[
  shift={(current bounding box.north east)},
  x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}
]
  \node[anchor=north west, align=left, font=\small] at (0.2,-0.1) {
    \textcolor{violet}{$\rule{0.8cm}{2pt}$ dual link $\tilde{U}_\tau$ (Hodge dual)}\\[4pt]
    \textcolor{violet!50}{$\blacksquare$ plaquette $U_{\mu\nu}$}\\[4pt]
    \textcolor{gray}{$\rule{1cm}{0.6pt}$ gauge link $U_\mu$}
  };
\end{scope}

\end{tikzpicture}


==> figures/StaticCharges3D.tex <==
\begin{tikzpicture}[
  scale=1.0,
  x={(1cm,0cm)},
  y={({cos(60)*0.7cm},{sin(60)*-0.4cm})},
  z={(0cm,1.0cm)},
  site/.style={circle, fill=black!50, draw=black!70, inner sep=0pt, minimum size=5pt},
  link/.style={thick, gray!60},
  polyakov/.style={ultra thick, line cap=round,
    postaction={decorate, decoration={
      markings,
      mark=at position 0.45 with {\arrow[scale=1.2]{Stealth}}
    }}
  },
]

\def\tmin{0}
\def\tmax{2}

\draw[-Stealth, thick, black!80] (-0.35,-0.35,0) -- (3.2,-0.35,0)
  node[below, font=\small] {$x$};
\draw[-Stealth, thick, black!80] (-0.35,-0.35,0) -- (-0.35,3.2,0)
  node[below right, font=\small] {$y$};
\draw[-Stealth, thick, black!80] (-0.35,-0.35,0) -- (-0.35,-0.35,3.0)
  node[above, font=\small] {$\tau$};

\foreach \t in {0,1,2}{

  \foreach \yy in {0,1,2}{
    \foreach \xx in {0,1}{
      \draw[link] (\xx,\yy,\t) -- (\xx+1,\yy,\t);
    }
  }

  \foreach \xx in {0,1,2}{
    \foreach \yy in {0,1}{
      \draw[link] (\xx,\yy,\t) -- (\xx,\yy+1,\t);
    }
  }
}

\foreach \xx in {0,1,2}{
  \foreach \yy in {0,1,2}{
    \ifnum\xx=0
      \ifnum\yy=0
      \else
        \foreach \t in {0,1}{
          \draw[link] (\xx,\yy,\t) -- (\xx,\yy,\t+1);
        }
      \fi
    \else
      \ifnum\xx=2
        \ifnum\yy=2
        \else
          \foreach \t in {0,1}{
            \draw[link] (\xx,\yy,\t) -- (\xx,\yy,\t+1);
          }
        \fi
      \else
        \foreach \t in {0,1}{
          \draw[link] (\xx,\yy,\t) -- (\xx,\yy,\t+1);
        }
      \fi
    \fi
  }
}

\foreach \t in {0,1,2}{
  \foreach \xx in {0,1,2}{
    \foreach \yy in {0,1,2}{
      \node[site] at (\xx,\yy,\t) {};
    }
  }
}

\begin{scope}[
  shift={(current bounding box.north east)},
  x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}
]
  \node[anchor=north west, align=left, font=\small] at (0.1,-0.1) {
    \textcolor{red}{$\longrightarrow$ Polyakov line ($+q$)}\\[4pt]
    \textcolor{blue}{$\longrightarrow$ Polyakov line ($-q$)}\\[4pt]
    \textcolor{gray}{$\rule{1cm}{0.6pt}$ gauge link $U_\mu$}
  };
\end{scope}

\draw[polyakov, red] (0,0,0) -- (0,0,1);
\draw[polyakov, red] (0,0,1) -- (0,0,2);

\draw[polyakov, blue] (2,2,2) -- (2,2,1);
\draw[polyakov, blue] (2,2,1) -- (2,2,0);

\end{tikzpicture}


==> figures/dualization.tex <==
\begin{tikzpicture}[scale=1,transform shape, >=stealth]
\path[use as bounding box] (-0.55,-0.55) rectangle (7.9,2.3);

    \draw[->, thick] (-0.35,-0.35) -- (0.45,-0.35) node[below] {$x$};
    \draw[->, thick] (-0.35,-0.35) -- (-0.35,0.45) node[left] {$y$};

    \foreach \y in {0,...,2} {
        \foreach \x in {0,1} {
        \draw[->, thick] (\x+0.05,\y) -- (\x+0.95,\y);
        }
    }

    \foreach \x in {0,1,2} {
        \foreach \y in {0,1} {
        \draw[->, thick] (\x,\y+0.05) -- (\x,\y+0.95);
        }
    }

    \draw[->, thick] (2.2,1) -- (2.6,1);
    
        \foreach \y in {0} {
        \foreach \x in {0,1} {
        \draw[->, thick] (\x+2.8+0.05,\y) -- (\x+2.8+0.95,\y);
        }
    }

    \foreach \x in {0,1,2} {
        \foreach \y in {0,1} {
        \draw[->, thick] (\x+2.8,\y+0.05) -- (\x+2.8,\y+0.95);
        }
    }

        \foreach \x in {0,1}{
        \foreach \y in {0,1}{
            \draw[->, thick, rounded corners=9pt]
            (\x+2.9,\y+0.1) -- (\x+2.9,\y+0.9) -- (\x+2.9+0.8,\y+0.9) -- (\x+2.9+0.8,\y+0.1) -- (\x+2.95,\y+0.1);
            }
        }

        \draw[->, thick] (5.0,1) -- (5.4,1);

        \foreach \x in {0,1}{
            \foreach \y in {0,1}{
            \draw[->, thick, rounded corners=9pt]
            (\x+2.9+2.7,\y+0.1) -- (\x+2.9+2.7,\y+0.9) -- (\x+2.9+2.7+0.8,\y+0.9) -- (\x+2.9+2.7+0.8,\y+0.1) -- (\x+2.95+2.7,\y+0.1);
            }
        }

    \end{tikzpicture}


==> figures/dualizationSC.tex <==
\begin{tikzpicture}[scale=1, transform shape, >=stealth]
\path[use as bounding box] (-0.55,-0.55) rectangle (7.9,2.3);
    \draw[->, thick] (-0.35,-0.35) -- (0.45,-0.35) node[below] {$x$};
    \draw[->, thick] (-0.35,-0.35) -- (-0.35,0.45) node[left] {$y$};

    \filldraw [red] (0,1) circle (3pt);
    \filldraw [blue] (2,1) circle (3pt);

    \draw[->, thick, dashed] (0.05,1) -- (0.95,1);
    \draw[->, thick, dashed] (1.05,1) -- (1.95,1);

    \draw[->, thick, dashed] (0.05 + 2.8,1) -- (0.95 + 2.8,1);
    \draw[->, thick, dashed] (1.05 + 2.8,1) -- (1.95 + 2.8,1);

    \draw[->, thick, dashed] (0.05 + 5.6,1) -- (0.95 + 5.6,1);
    \draw[->, thick, dashed] (1.05 + 5.6,1) -- (1.95 + 5.6,1);

        
    \filldraw [red] (2.8,1) circle (2.5pt);
    \filldraw [blue] (4.8,1) circle (2.5pt);
        
    \filldraw [red] (5.6,1) circle (2.5pt);
    \filldraw [blue] (7.6,1) circle (2.5pt);


    \foreach \y in {0,2} {
        \foreach \x in {0,1} {
        \draw[->, thick] (\x+0.05,\y) -- (\x+0.95,\y);
        }
    }

    \foreach \x in {0,1,2} {
        \foreach \y in {0,1} {
        \draw[->, thick] (\x,\y+0.05) -- (\x,\y+0.95);
        }
    }

    \draw[->, thick] (2.2,1) -- (2.6,1);
    
        \foreach \y in {0} {
        \foreach \x in {0,1} {
        \draw[->, thick] (\x+2.8+0.05,\y) -- (\x+2.8+0.95,\y);
        }
    }

    \foreach \x in {0,1,2} {
        \foreach \y in {0,1} {
        \draw[->, thick] (\x+2.8,\y+0.05) -- (\x+2.8,\y+0.95);
        }
    }

        \foreach \x in {0,1}{
        \foreach \y in {0,1}{
            \draw[->, thick, rounded corners=9pt]
            (\x+2.9,\y+0.1) -- (\x+2.9,\y+0.9) -- (\x+2.9+0.8,\y+0.9) -- (\x+2.9+0.8,\y+0.1) -- (\x+2.95,\y+0.1);
            }
        }

        \draw[->, thick] (5.0,1) -- (5.4,1);

        \foreach \x in {0,1}{
            \foreach \y in {0,1}{
            \draw[->, thick, rounded corners=9pt]
            (\x+2.9+2.7,\y+0.1) -- (\x+2.9+2.7,\y+0.9) -- (\x+2.9+2.7+0.8,\y+0.9) -- (\x+2.9+2.7+0.8,\y+0.1) -- (\x+2.95+2.7,\y+0.1);
            }
        }

    \end{tikzpicture}


==> figures/samescale.tex <==
\begin{tikzpicture}[
    transform shape,
    >=stealth,
    lattice/.style={->, black, thick},
    flux/.style={->, ultra thick, red!50, opacity=0.8},
    tunelabel/.style={font=\LARGE}
]

\draw[->, thick] (-0.45,-0.35) -- (0.35,-0.35) node[below, font=\Large] {$x$};
\draw[->, thick] (-0.45,-0.35) -- (-0.45,0.45) node[left, font=\Large] {$y$};

\begin{scope}[shift={(0,0)}, scale=1]
    \foreach \y in {0,1,2,3} {
        \foreach \x in {0,1,2} {
            \draw[lattice] (\x+0.05,\y) -- (\x+0.95,\y);
        }
    }

    \foreach \x in {0,1,2,3} {
        \foreach \y in {0,1,2} {
            \draw[lattice] (\x,\y+0.05) -- (\x,\y+0.95);
        }
    }

    \draw[flux] (0,1) -- (2,1);
\end{scope}

\begin{scope}[shift={(4,0.3)}, scale=0.8]
    \foreach \y in {0,1,2,3} {
        \foreach \x in {0,1,2,3} {
            \draw[lattice] (\x+0.05,\y) -- (\x+0.95,\y);
        }
    }

    \foreach \x in {0,1,2,3,4} {
        \foreach \y in {0,1,2} {
            \draw[lattice] (\x,\y+0.05) -- (\x,\y+0.95);
        }
    }

    \draw[flux] (0,1) -- (2.5,1);
\end{scope}

\begin{scope}[shift={(8.2,0.5)}, scale=2/3]
    \foreach \y in {0,1,2,3} {
        \foreach \x in {0,1,2,3,4} {
            \draw[lattice] (\x+0.05,\y) -- (\x+0.95,\y);
        }
    }

    \foreach \x in {0,1,2,3,4,5} {
        \foreach \y in {0,1,2} {
            \draw[lattice] (\x,\y+0.05) -- (\x,\y+0.95);
        }
    }

    \draw[flux] (0,1) -- (3,1);
\end{scope}

\draw[->, thick]
    (1.5,-0.5) .. controls (3,-1) .. (5,-0.5);
\node[tunelabel] at (3.25,-1.2) {Tune $g^2$};

\draw[->, thick]
    (6,-0.5) .. controls (8,-1) .. (10,-0.5);
\node[tunelabel] at (8,-1.2) {Tune $g^2$};

\end{tikzpicture}


==> figures/snakeMPS.tex <==
\begin{tikzpicture}[scale=1.1, transform shape, >=stealth]
\path[use as bounding box] (-0.55,-0.55) rectangle (6.1,3.1);

        \draw[->, thick] (-0.35,-0.35) -- (0.45,-0.35) node[below] {$x$};
        \draw[->, thick] (-0.35,-0.35) -- (-0.35,0.45) node[left] {$y$};


        \foreach \x in {0,...,5}{
            \foreach \y in {0,1,2}{

            \draw[->, thick, rounded corners=9pt]
            (\x+0.1,\y+0.1) -- (\x+0.1, \y+0.9) -- (\x+0.9,\y+0.9) -- (\x+0.9,\y+0.1) -- (\x+0.15,\y+0.1);


            }
        }

        \draw[->, red!50, ultra thick, rounded corners=3pt]
        (0.5,0.5) -- (0.5,1.5) -- (0.5,2.5) -- (1,2.5) -- (1,0.5) -- (1.5,0.5) --
        (1.5,0.5) -- (1.5,1.5) -- (1.5,2.5) -- (2,2.5) -- (2,0.5) -- (2.5,0.5) --
        (2.5,0.5) -- (2.5,1.5) -- (2.5,2.5) -- (3,2.5) -- (3,0.5) -- (3.5,0.5) --
        (3.5,0.5) -- (3.5,1.5) -- (3.5,2.5) -- (4,2.5) -- (4,0.5) -- (4.5,0.5) --
        (4.5,0.5) -- (4.5,1.5) -- (4.5,2.5) -- (5,2.5) -- (5,0.5) -- (5.5,0.5) --
        (5.5,0.5) -- (5.5,1.5) -- (5.5,2.5);
        

    \end{tikzpicture}


==> figures/static_charges_u1_3d-3-2.tex <==
\begin{tikzpicture}[
  scale=1.0,
  x={(1cm,0cm)},
  y={({cos(60)*0.7cm},{sin(60)*-0.4cm})},
  z={(0cm,1.0cm)},
  site/.style={circle, fill=black!50, draw=black!70, inner sep=0pt, minimum size=5pt},
  link/.style={thick, gray!60},
  polyakov/.style={ultra thick, line cap=round,
    postaction={decorate, decoration={
      markings,
      mark=at position 0.45 with {\arrow[scale=1.2]{Stealth}}
    }}
  },
]

\draw[-Stealth, thick, black!80] (-0.35,-0.35,0) -- (3.2,-0.35,0)
  node[below, font=\small] {$x$};
\draw[-Stealth, thick, black!80] (-0.35,-0.35,0) -- (-0.35,3.2,0)
  node[below right, font=\small] {$y$};
\draw[-Stealth, thick, black!80] (-0.35,-0.35,0) -- (-0.35,-0.35,3.0)
  node[above, font=\small] {$\tau$};

\foreach \t in {0,1,2}{
  \draw[link] (1,0,\t) -- (2,0,\t);
}

\foreach \t in {0,1,2}{
  \draw[link] (2,0,\t) -- (2,1,\t);
}

\foreach \t in {0,1}{
  \draw[link] (2,0,\t) -- (2,0,\t+1);
}

\foreach \t in {0,1,2}{
  \node[site] at (2,0,\t) {};
}

\fill[yellow!60, opacity=0.45]
  (0,0,0) -- (1,0,0) -- (1,0,2) -- (0,0,2) -- cycle;
\foreach \frac in {0.15, 0.35, 0.55, 0.75, 0.95}{
  \draw[yellow!30!orange, opacity=0.9, thick]
    ({0+\frac*1},{0},{0}) -- ({0+\frac*1},{0},{2});
}

\fill[yellow!60, opacity=0.45]
  (1,0,0) -- (1,1,0) -- (1,1,2) -- (1,0,2) -- cycle;
\foreach \frac in {0.15, 0.35, 0.55, 0.75, 0.95}{
  \draw[yellow!60!green, opacity=0.9, thick]
    ({1},{0+\frac*1},{0}) -- ({1},{0+\frac*1},{2});
}

\fill[yellow!60, opacity=0.45]
  (1,1,0) -- (2,1,0) -- (2,1,2) -- (1,1,2) -- cycle;
\foreach \frac in {0.15, 0.35, 0.55, 0.75, 0.95}{
  \draw[yellow!30!orange, opacity=0.9, thick]
    ({1+\frac*1},{1},{0}) -- ({1+\frac*1},{1},{2});
}

\fill[yellow!60, opacity=0.45]
  (2,1,0) -- (2,2,0) -- (2,2,2) -- (2,1,2) -- cycle;
\foreach \frac in {0.15, 0.35, 0.55, 0.75, 0.95}{
  \draw[yellow!60!green, opacity=0.9, thick]
    ({2},{1+\frac*1},{0}) -- ({2},{1+\frac*1},{2});
}

\draw[yellow!40!black, thick, dashed]
  (0,0,0) -- (1,0,0) -- (1,1,0) -- (2,1,0) -- (2,2,0);
\draw[yellow!40!black, thick, dashed]
  (0,0,2) -- (1,0,2) -- (1,1,2) -- (2,1,2) -- (2,2,2);

\foreach \t in {0,1,2}{
  \foreach \yy in {0,1,2}{
    \foreach \xx in {0,1}{
      \ifnum\yy=0
        \ifnum\xx=1
        \else
          \draw[link] (\xx,\yy,\t) -- (\xx+1,\yy,\t);
        \fi
      \else
        \draw[link] (\xx,\yy,\t) -- (\xx+1,\yy,\t);
      \fi
    }
  }
}

\foreach \t in {0,1,2}{
  \foreach \xx in {0,1,2}{
    \foreach \yy in {0,1}{
      \ifnum\xx=2
        \ifnum\yy=0
        \else
          \draw[link] (\xx,\yy,\t) -- (\xx,\yy+1,\t);
        \fi
      \else
        \draw[link] (\xx,\yy,\t) -- (\xx,\yy+1,\t);
      \fi
    }
  }
}

\foreach \xx in {0,1,2}{
  \foreach \yy in {0,1,2}{
    \ifnum\xx=0
      \ifnum\yy=0
      \else
        \foreach \t in {0,1}{
          \draw[link] (\xx,\yy,\t) -- (\xx,\yy,\t+1);
        }
      \fi
    \else
      \ifnum\xx=2
        \ifnum\yy=0
        \else
          \ifnum\yy=2
          \else
            \foreach \t in {0,1}{
              \draw[link] (\xx,\yy,\t) -- (\xx,\yy,\t+1);
            }
          \fi
        \fi
      \else
        \foreach \t in {0,1}{
          \draw[link] (\xx,\yy,\t) -- (\xx,\yy,\t+1);
        }
      \fi
    \fi
  }
}

\draw[polyakov, red] (0,0,0) -- (0,0,1);
\draw[polyakov, red] (0,0,1) -- (0,0,2);

\draw[polyakov, blue] (2,2,2) -- (2,2,1);
\draw[polyakov, blue] (2,2,1) -- (2,2,0);

\foreach \t in {0,1,2}{
  \foreach \xx in {0,1,2}{
    \foreach \yy in {0,1,2}{
      \ifnum\xx=2
        \ifnum\yy=0
        \else
          \node[site] at (\xx,\yy,\t) {};
        \fi
      \else
        \node[site] at (\xx,\yy,\t) {};
      \fi
    }
  }
}

\begin{scope}[
  shift={(current bounding box.north east)},
  x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0cm,0cm)}
]
  \node[anchor=north west, align=left, font=\small] at (0.1,-0.1) {
    \textcolor{red}{$\longrightarrow$ Polyakov line ($+q$)}\\[4pt]
    \textcolor{blue}{$\longrightarrow$ Polyakov line ($-q$)}\\[4pt]
    \textcolor{yellow!30!orange}{$\blacksquare$}\ \ Dirac sheet ($x$-links)\\[4pt]
    \textcolor{yellow!60!green}{$\blacksquare$}\ \ Dirac sheet ($y$-links)\\[4pt]
    \textcolor{gray}{$\rule{1cm}{0.6pt}$ gauge link $U_\mu$}
  };
\end{scope}

\end{tikzpicture}

